Multi-controlled Phase Gate Synthesis with ZX-calculus applied to Neutral Atom Hardware

Quantum circuit synthesis describes the process of converting arbitrary unitary operations into a gate sequence of a fixed universal gate set, usually defined by the operations native to a given hardware platform. Most current synthesis algorithms are designed to synthesize towards a set of single qubit rotations and an additional entangling two qubit gate, such as CX, CZ, or the Molmer Sorensen gate. However, with the emergence of neutral atom based hardware and their native support for gates with more than two qubits, synthesis approaches tailored to these new gate sets become necessary. In this work, we present an approach to synthesize multi controlled phase gates using ZX calculus. By representing quantum circuits as graph like ZX diagrams, one can utilize the distinct graph structure of diagonal gates to identify multi controlled phase gates inherently present in some quantum circuits even if none were explicitly defined in the original circuit. We evaluate the approach on a wide range of benchmark circuits and compare them to the standard Qiskit synthesis regarding its circuit execution time for neutral atom based hardware with native support of multi controlled gates. Our results show possible advantages for current state of the art hardware and represent the first exact synthesis algorithm supporting arbitrary sized multi controlled phase gates.

==> tikz/basic-extraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 1.25) {};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style=none] (2) at (-8.75, -1.25) {};
		\node [style=Z phase dot] (3) at (-7.75, 1.25) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (4) at (-7.75, 0) {};
		\node [style=Z phase dot] (5) at (-7.75, -1.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (6) at (-3.75, -1.25) {};
		\node [style=Z dot] (7) at (-6.25, 2) {};
		\node [style=Z dot] (8) at (-5, 1.25) {};
		\node [style=Z phase dot] (9) at (-3.75, 0) {$\frac{\pi}{4}$};
		\node [style=none] (10) at (-2, 1.25) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-2, -1.25) {};
		\node [style=none] (13) at (-2.75, 2) {};
		\node [style=none] (14) at (-2.75, -1.5) {};
		\node [style=Z phase dot] (15) at (-6.25, 3) {$\frac{3\pi}{4}$};
		\node [style=Z phase dot] (16) at (-3.75, 1.25) {$\frac{\pi}{8}$};
		\node [style=none] (17) at (0, 1.25) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (0, -1.25) {};
		\node [style=Z phase dot] (20) at (1, 1.25) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (21) at (1, 0) {};
		\node [style=Z phase dot] (22) at (1, -1.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (23) at (3.5, -1.25) {};
		\node [style=Z dot] (24) at (2.5, 2) {};
		\node [style=Z dot] (25) at (3.5, 1.25) {};
		\node [style=Z dot] (26) at (3.5, 0) {};
		\node [style=none] (27) at (4.75, 1.25) {};
		\node [style=none] (28) at (4.75, 0) {};
		\node [style=none] (29) at (4.75, -1.25) {};
		\node [style=none] (30) at (4.25, 2) {};
		\node [style=none] (31) at (4.25, -1.5) {};
		\node [style=Z phase dot] (32) at (2.5, 3) {$\frac{3\pi}{4}$};
		\node [style=gate] (33) at (5.25, 1.25) {H};
		\node [style=gate] (34) at (7.25, 1.25) {$R_z(\frac{\pi}{8})$};
		\node [style=vertex] (35) at (5.25, 0) {};
		\node [style=vertex] (36) at (5.25, -1.25) {};
		\node [style=gate] (37) at (7.25, 0) {$R_z(\frac{\pi}{4})$};
		\node [style=none] (38) at (8.5, 1.25) {};
		\node [style=none] (39) at (8.5, 0) {};
		\node [style=none] (40) at (8.5, -1.25) {};
		\node [style=none] (41) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (4);
		\draw [style=hadamard edge] (3) to (9);
		\draw [style=hadamard edge] (3) to (7);
		\draw [style=hadamard edge] (3) to (8);
		\draw [style=hadamard edge] (4) to (8);
		\draw [style=hadamard edge] (5) to (9);
		\draw [style=hadamard edge] (6) to (7);
		\draw [style=double edge] (14.center) to (13.center);
		\draw (11.center) to (9);
		\draw (12.center) to (6);
		\draw (5) to (2.center);
		\draw [style=hadamard edge] (15) to (7);
		\draw [style=hadamard edge] (6) to (3);
		\draw [style=hadamard edge] (4) to (7);
		\draw [style=hadamard edge] (5) to (7);
		\draw [style=hadamard edge] (9) to (6);
		\draw [style=hadamard edge] (8) to (16);
		\draw (16) to (10.center);
		\draw (17.center) to (20);
		\draw (18.center) to (21);
		\draw [style=hadamard edge] (20) to (26);
		\draw [style=hadamard edge] (20) to (24);
		\draw [style=hadamard edge] (20) to (25);
		\draw [style=hadamard edge] (21) to (25);
		\draw [style=hadamard edge] (22) to (26);
		\draw [style=hadamard edge] (23) to (24);
		\draw [style=double edge] (31.center) to (30.center);
		\draw (25) to (27.center);
		\draw (28.center) to (26);
		\draw (29.center) to (23);
		\draw (22) to (19.center);
		\draw [style=hadamard edge] (32) to (24);
		\draw [style=hadamard edge] (23) to (20);
		\draw [style=hadamard edge] (21) to (24);
		\draw [style=hadamard edge] (22) to (24);
		\draw (34) to (38.center);
		\draw (34) to (33);
		\draw (33) to (27.center);
		\draw (28.center) to (35);
		\draw (35) to (36);
		\draw (36) to (29.center);
		\draw (35) to (37);
		\draw (37) to (39.center);
		\draw (36) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/extract-cphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (6) at (-3, -1.5) {};
		\node [style=Z phase dot] (8) at (-3, 1) {$\alpha$};
		\node [style=Z phase dot] (9) at (-3, -0.25) {$\alpha$};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-1.5, -0.25) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=Z dot] (13) at (-4.5, 2) {};
		\node [style=Z phase dot] (14) at (-4.5, 3.25) {$-\alpha$};
		\node [style=none] (15) at (-2, 2) {};
		\node [style=none] (16) at (-2, -1.75) {};
		\node [style=none] (23) at (-4.5, -0.25) {$\ldots$};
		\node [style=Z dot] (28) at (2, -1.5) {};
		\node [style=Z dot] (29) at (2, 1) {};
		\node [style=Z dot] (30) at (2, -0.25) {};
		\node [style=vertex] (31) at (3.75, 1) {};
		\node [style=vertex] (32) at (3.75, -0.25) {};
		\node [style=none] (33) at (3.75, -1.5) {};
		\node [style=none] (41) at (1, 0) {$\ldots$};
		\node [style=none] (44) at (-0.25, 0) {$=$};
		\node [style=none] (45) at (3, 2) {};
		\node [style=none] (46) at (3, -1.75) {};
		\node [style=none] (47) at (4.25, 0.25) {$2\alpha$};
		\node [style=none] (48) at (5, 1) {};
		\node [style=none] (49) at (5, -0.25) {};
		\node [style=none] (50) at (5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (12.center);
		\draw (8) to (10.center);
		\draw (9) to (11.center);
		\draw [style=hadamard edge] (14) to (13);
		\draw [style=hadamard edge] (13) to (8);
		\draw [style=hadamard edge] (9) to (13);
		\draw [style=double edge] (15.center) to (16.center);
		\draw (28) to (33.center);
		\draw (29) to (31);
		\draw (30) to (32);
		\draw [style=double edge] (45.center) to (46.center);
		\draw (31) to (32);
		\draw (31) to (48.center);
		\draw (49.center) to (32);
		\draw (50.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/extract-mcphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.75, -1.25) {$\alpha$};
		\node [style=Z phase dot] (1) at (-2.75, 1.25) {$\alpha$};
		\node [style=Z phase dot] (2) at (-2.75, 0) {$\alpha$};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=Z dot] (6) at (-4, 2) {};
		\node [style=Z phase dot] (7) at (-4, 3.25) {$-\alpha$};
		\node [style=none] (8) at (-1.75, 2.25) {};
		\node [style=none] (9) at (-1.75, -1.5) {};
		\node [style=none] (15) at (-6, 0) {$\ldots$};
		\node [style=Z dot] (20) at (2.25, -1.25) {};
		\node [style=Z dot] (21) at (2.25, 1.25) {};
		\node [style=Z dot] (22) at (2.25, 0) {};
		\node [style=vertex] (23) at (4, 1.25) {};
		\node [style=vertex] (24) at (4, 0) {};
		\node [style=vertex] (25) at (4, -1.25) {};
		\node [style=none] (31) at (1, 0) {$\ldots$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (3.25, 2.25) {};
		\node [style=none] (34) at (3.25, -1.5) {};
		\node [style=none] (35) at (4.5, -0.75) {$4\alpha$};
		\node [style=none] (36) at (5.25, 1.25) {};
		\node [style=none] (37) at (5.25, 0) {};
		\node [style=none] (38) at (5.25, -1.25) {};
		\node [style=Z dot] (39) at (-5.25, 2) {};
		\node [style=Z phase dot] (40) at (-5.25, 3.25) {$-\alpha$};
		\node [style=Z dot] (41) at (-6.5, 2) {};
		\node [style=Z phase dot] (42) at (-6.5, 3.25) {$-\alpha$};
		\node [style=Z dot] (43) at (-7.75, 2) {};
		\node [style=Z phase dot] (44) at (-7.75, 3.25) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (1) to (3.center);
		\draw (2) to (4.center);
		\draw [style=hadamard edge] (7) to (6);
		\draw [style=hadamard edge] (6) to (1);
		\draw [style=hadamard edge] (2) to (6);
		\draw [style=double edge] (8.center) to (9.center);
		\draw (20) to (25);
		\draw (21) to (23);
		\draw (22) to (24);
		\draw [style=double edge] (33.center) to (34.center);
		\draw (23) to (24);
		\draw (23) to (36.center);
		\draw (37.center) to (24);
		\draw (38.center) to (25);
		\draw [style=hadamard edge] (40) to (39);
		\draw [style=hadamard edge] (42) to (41);
		\draw [style=hadamard edge] (44) to (43);
		\draw [style=hadamard edge] (39) to (0);
		\draw [style=hadamard edge] (39) to (2);
		\draw [style=hadamard edge] (41) to (1);
		\draw [style=hadamard edge] (41) to (0);
		\draw [style=hadamard edge] (1) to (43);
		\draw [style=hadamard edge] (43) to (2);
		\draw [style=hadamard edge] (0) to (43);
		\draw (24) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gadget-unfusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.85) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=Z phase dot] (4) at (-3, 2.6) {$\beta$};
		\node [style=Z dot] (5) at (-3, 1.6) {};
		\node [style=Z phase dot] (6) at (-1.75, 0.85) {$\alpha$};
		\node [style=Z phase dot] (8) at (-1.75, -0.75) {$\alpha$};
		\node [style=none] (9) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (10) at (5.25, 0.85) {};
		\node [style=none] (11) at (5.25, -0.75) {};
		\node [style=Z phase dot] (12) at (2.75, 2.6) {$\pm\alpha$};
		\node [style=Z dot] (13) at (2.75, 1.6) {};
		\node [style=Z phase dot] (14) at (4, 0.85) {$\alpha$};
		\node [style=Z phase dot] (15) at (4, -0.75) {$\alpha$};
		\node [style=none] (16) at (4, 0.25) {$\vdots$};
		\node [style=Z phase dot] (17) at (1.25, 2.6) {$\beta\mp\alpha$};
		\node [style=Z dot] (18) at (1.25, 1.6) {};
		\node [style=none] (19) at (-1, 1.35) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (4.75, 1.35) {};
		\node [style=none] (22) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0.center);
		\draw (2.center) to (8);
		\draw [style=hadamard edge] (8) to (5);
		\draw [style=hadamard edge] (6) to (5);
		\draw [style=hadamard edge] (5) to (4);
		\draw (14) to (10.center);
		\draw (11.center) to (15);
		\draw [style=hadamard edge] (15) to (13);
		\draw [style=hadamard edge] (14) to (13);
		\draw [style=hadamard edge] (13) to (12);
		\draw [style=hadamard edge] (18) to (17);
		\draw [style=hadamard edge] (14) to (18);
		\draw [style=hadamard edge] (15) to (18);
		\draw [style=double edge] (19.center) to (20.center);
		\draw [style=double edge] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gauss-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 1.25) {};
		\node [style=none] (1) at (-11, 0) {};
		\node [style=none] (2) at (-11, -1.25) {};
		\node [style=Z phase dot] (3) at (-10, 1.25) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (4) at (-10, 0) {};
		\node [style=Z phase dot] (11) at (-10, -1.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (35) at (-7.5, -1.25) {};
		\node [style=Z phase dot] (41) at (-8.75, 0) {$\frac{3\pi}{4}$};
		\node [style=Z dot] (54) at (-7.5, 1.25) {};
		\node [style=Z dot] (56) at (-7.5, 0) {};
		\node [style=none] (60) at (-5, 1.25) {};
		\node [style=none] (61) at (-5, 0) {};
		\node [style=none] (62) at (-6.25, -1.25) {};
		\node [style=none] (71) at (-6.75, 2) {};
		\node [style=none] (72) at (-6.75, -1.5) {};
		\node [style=none] (85) at (4, 1.25) {};
		\node [style=none] (86) at (4, 0) {};
		\node [style=none] (87) at (4, -1.25) {};
		\node [style=Z phase dot] (88) at (5, 1.25) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (89) at (5, 0) {};
		\node [style=Z phase dot] (90) at (5, -1.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (91) at (7.5, -1.25) {};
		\node [style=Z phase dot] (92) at (6.5, -0.25) {$\frac{3\pi}{4}$};
		\node [style=Z dot] (93) at (7.5, 1.25) {};
		\node [style=Z dot] (94) at (7.5, 0) {};
		\node [style=none] (95) at (10.75, 1.25) {};
		\node [style=none] (96) at (10.75, 0) {};
		\node [style=none] (106) at (8.25, 2) {};
		\node [style=none] (107) at (8.25, -1.5) {};
		\node [style=none] (120) at (3.25, 0) {$=$};
		\node [style=vertex set] (121) at (10, 0) {+};
		\node [style=vertex] (122) at (10, 1.25) {};
		\node [style=vertex set] (123) at (9, 1.25) {+};
		\node [style=vertex] (124) at (9, -1.25) {};
		\node [style=none] (125) at (-3.5, 1.25) {};
		\node [style=none] (126) at (-3.5, 0) {};
		\node [style=none] (127) at (-3.5, -1.25) {};
		\node [style=Z phase dot] (128) at (-2.5, 1.25) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (129) at (-2.5, 0) {};
		\node [style=Z phase dot] (130) at (-2.5, -1.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (131) at (0, -1.25) {};
		\node [style=Z phase dot] (132) at (-1, -0.25) {$\frac{3\pi}{4}$};
		\node [style=Z dot] (133) at (0, 1.25) {};
		\node [style=Z dot] (134) at (0, 0) {};
		\node [style=none] (135) at (2.5, 1.25) {};
		\node [style=none] (136) at (2.5, 0) {};
		\node [style=none] (137) at (1.25, -1.25) {};
		\node [style=none] (138) at (0.75, 2) {};
		\node [style=none] (139) at (0.75, -1.5) {};
		\node [style=none] (140) at (-4.25, 0) {$=$};
		\node [style=vertex set] (141) at (1.75, 0) {+};
		\node [style=vertex] (142) at (1.75, 1.25) {};
		\node [style=none] (143) at (-18, 1.25) {};
		\node [style=none] (144) at (-18, 0) {};
		\node [style=none] (145) at (-18, -1.25) {};
		\node [style=Z phase dot] (146) at (-17, 1.25) {$\frac{3\pi}{2}$};
		\node [style=Z dot] (147) at (-17, 0) {};
		\node [style=Z phase dot] (148) at (-17, -1.25) {$\frac{\pi}{2}$};
		\node [style=Z dot] (149) at (-14.5, -1.25) {};
		\node [style=Z dot] (150) at (-15.5, 2) {};
		\node [style=Z dot] (151) at (-14.5, 1.25) {};
		\node [style=Z dot] (152) at (-14.5, 0) {};
		\node [style=none] (153) at (-13, 1.25) {};
		\node [style=none] (154) at (-13, 0) {};
		\node [style=none] (155) at (-13, -1.25) {};
		\node [style=none] (156) at (-13.75, 2) {};
		\node [style=none] (157) at (-13.75, -1.5) {};
		\node [style=none] (158) at (-12, 0) {$=$};
		\node [style=Z phase dot] (159) at (-15.5, 3) {$\frac{3\pi}{4}$};
		\node [style=none] (160) at (-5, -1.25) {};
		\node [style=gate] (161) at (-5.75, -1.25) {$H$};
		\node [style=none] (162) at (2.5, -1.25) {};
		\node [style=gate] (163) at (1.75, -1.25) {$H$};
		\node [style=none] (164) at (10.75, -1.25) {};
		\node [style=gate] (165) at (10, -1.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (4);
		\draw [style=hadamard edge] (3) to (56);
		\draw [style=hadamard edge] (3) to (41);
		\draw [style=hadamard edge, bend right] (3) to (11);
		\draw [style=hadamard edge] (3) to (54);
		\draw [style=hadamard edge] (4) to (35);
		\draw [style=hadamard edge] (4) to (54);
		\draw [style=hadamard edge] (11) to (35);
		\draw [style=hadamard edge] (11) to (56);
		\draw [style=hadamard edge] (35) to (41);
		\draw [style=double edge] (72.center) to (71.center);
		\draw (85.center) to (88);
		\draw (86.center) to (89);
		\draw [style=hadamard edge] (88) to (94);
		\draw [style=hadamard edge] (88) to (92);
		\draw [style=hadamard edge, bend right] (88) to (90);
		\draw [style=hadamard edge] (89) to (93);
		\draw [style=hadamard edge] (90) to (94);
		\draw [style=hadamard edge] (91) to (92);
		\draw [style=double edge] (107.center) to (106.center);
		\draw (121) to (94);
		\draw (122) to (121);
		\draw [style=hadamard edge, bend right=15, looseness=0.75] (93) to (90);
		\draw (93) to (123);
		\draw (123) to (122);
		\draw (124) to (91);
		\draw (124) to (123);
		\draw (54) to (60.center);
		\draw (61.center) to (56);
		\draw (62.center) to (35);
		\draw (122) to (95.center);
		\draw (96.center) to (121);
		\draw (90) to (87.center);
		\draw (11) to (2.center);
		\draw (125.center) to (128);
		\draw (126.center) to (129);
		\draw [style=hadamard edge] (128) to (134);
		\draw [style=hadamard edge] (128) to (132);
		\draw [style=hadamard edge, bend right] (128) to (130);
		\draw [style=hadamard edge] (129) to (133);
		\draw [style=hadamard edge] (130) to (134);
		\draw [style=hadamard edge] (131) to (132);
		\draw [style=double edge] (139.center) to (138.center);
		\draw (141) to (134);
		\draw (142) to (141);
		\draw [style=hadamard edge, bend right=15, looseness=0.75] (133) to (130);
		\draw (142) to (135.center);
		\draw (136.center) to (141);
		\draw (130) to (127.center);
		\draw (133) to (142);
		\draw (137.center) to (131);
		\draw [style=hadamard edge] (131) to (130);
		\draw [style=hadamard edge] (131) to (129);
		\draw (143.center) to (146);
		\draw (144.center) to (147);
		\draw [style=hadamard edge] (146) to (152);
		\draw [style=hadamard edge] (146) to (150);
		\draw [style=hadamard edge] (146) to (151);
		\draw [style=hadamard edge] (147) to (151);
		\draw [style=hadamard edge] (148) to (152);
		\draw [style=hadamard edge] (149) to (150);
		\draw [style=double edge] (157.center) to (156.center);
		\draw (151) to (153.center);
		\draw (154.center) to (152);
		\draw (155.center) to (149);
		\draw (148) to (145.center);
		\draw [style=hadamard edge] (159) to (150);
		\draw [style=hadamard edge] (149) to (146);
		\draw [style=hadamard edge] (147) to (150);
		\draw [style=hadamard edge] (148) to (150);
		\draw [style=hadamard edge] (3) to (4);
		\draw (62.center) to (161);
		\draw (161) to (160.center);
		\draw (163) to (162.center);
		\draw (163) to (137.center);
		\draw (165) to (164.center);
		\draw (165) to (124);
		\draw [style=hadamard edge] (128) to (129);
		\draw [style=hadamard edge] (88) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/grover-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cnot ctrl] (0) at (-12.25, 0.625) {};
		\node [style=cnot ctrl] (1) at (-12.25, -0.625) {};
		\node [style=gate] (2) at (-13.25, 0.625) {H};
		\node [style=gate] (3) at (-13.25, -0.625) {H};
		\node [style=long gate] (4) at (-10.5, 0.625) {$R_z(-\gamma)$};
		\node [style=long gate] (5) at (-10.5, -0.625) {$R_z(-\delta)$};
		\node [style=gate] (6) at (-8.5, 0.625) {H};
		\node [style=gate] (7) at (-8.5, -0.625) {H};
		\node [style=gate] (8) at (-7.25, 0.625) {X};
		\node [style=gate] (9) at (-7.25, -0.625) {X};
		\node [style=gate] (10) at (-6, -0.625) {H};
		\node [style=cnot ctrl] (11) at (-4.75, 0.625) {};
		\node [style=vertex set] (12) at (-4.75, -0.625) {+};
		\node [style=gate] (13) at (-3.5, -0.625) {H};
		\node [style=gate] (14) at (-2.25, 0.625) {X};
		\node [style=gate] (15) at (-2.25, -0.625) {X};
		\node [style=gate] (16) at (-1, 0.625) {H};
		\node [style=gate] (17) at (-1, -0.625) {H};
		\node [style=none] (18) at (-14.75, 0.625) {$\ket{0}$};
		\node [style=none] (19) at (-14.75, -0.625) {$\ket{0}$};
		\node [style=none] (20) at (-14.25, 0.625) {};
		\node [style=none] (21) at (-14.25, -0.625) {};
		\node [style=none] (229) at (0, 0.625) {};
		\node [style=none] (230) at (0, -0.625) {};
		\node [style=Z dot] (231) at (3.75, 0.625) {};
		\node [style=Z dot] (232) at (3.75, -0.625) {};
		\node [style=Z phase dot] (235) at (4.575, 0.625) {$\gamma$};
		\node [style=Z phase dot] (236) at (4.575, -0.625) {$\delta$};
		\node [style=X phase dot] (239) at (6.25, 0.625) {$\pi$};
		\node [style=X phase dot] (240) at (6.25, -0.625) {$\pi$};
		\node [style=Z dot] (242) at (7.525, 0.625) {};
		\node [style=X dot] (243) at (7.525, -0.625) {};
		\node [style=X phase dot] (245) at (8.85, 0.625) {$\pi$};
		\node [style=X phase dot] (246) at (8.85, -0.625) {$\pi$};
		\node [style=X dot] (251) at (2.5, 0.625) {};
		\node [style=X dot] (252) at (2.5, -0.625) {};
		\node [style=none] (254) at (10.075, 0.625) {};
		\node [style=none] (255) at (10.075, -0.625) {};
		\node [style=Z phase dot] (256) at (13.25, 0.625) {$\gamma+\pi$};
		\node [style=Z phase dot] (257) at (13.25, -0.625) {$\delta+\pi$};
		\node [style=Z dot] (262) at (14.75, 0.625) {};
		\node [style=Z dot] (263) at (14.75, -0.625) {};
		\node [style=none] (266) at (16.5, -0.625) {};
		\node [style=none] (267) at (16.5, 0.625) {};
		\node [style=Z phase dot] (268) at (15.75, 0.625) {$\pi$};
		\node [style=Z phase dot] (269) at (15.75, -0.625) {$\pi$};
		\node [style=none] (270) at (0.5, -0.275) {};
		\node [style=none] (271) at (0.5, 0.225) {};
		\node [style=none] (272) at (1.5, -0.275) {};
		\node [style=none] (273) at (1.5, 0.225) {};
		\node [style=none] (274) at (1.75, -0.025) {};
		\node [style=none] (275) at (1.25, 0.475) {};
		\node [style=none] (276) at (1.25, -0.525) {};
		\node [style=none] (277) at (10.625, -0.25) {};
		\node [style=none] (278) at (10.625, 0.25) {};
		\node [style=none] (279) at (11.625, -0.25) {};
		\node [style=none] (280) at (11.625, 0.25) {};
		\node [style=none] (281) at (11.875, 0) {};
		\node [style=none] (282) at (11.375, 0.5) {};
		\node [style=none] (283) at (11.375, -0.5) {};
		\node [style=hadamard] (285) at (5.4, 0.625) {};
		\node [style=hadamard] (286) at (5.4, -0.625) {};
		\node [style=hadamard] (287) at (6.975, -0.625) {};
		\node [style=hadamard] (288) at (8.1, -0.625) {};
		\node [style=hadamard] (289) at (9.6, 0.625) {};
		\node [style=hadamard] (290) at (9.6, -0.625) {};
		\node [style=hadamard] (291) at (3.15, 0.625) {};
		\node [style=hadamard] (292) at (3.15, -0.625) {};
		\node [style=hadamard] (293) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12);
		\draw (6) to (8);
		\draw (8) to (11);
		\draw (11) to (14);
		\draw (14) to (16);
		\draw (20.center) to (2);
		\draw (21.center) to (3);
		\draw (7) to (9);
		\draw (9) to (10);
		\draw (10) to (12);
		\draw (12) to (13);
		\draw (13) to (15);
		\draw (15) to (17);
		\draw (2) to (0);
		\draw (0) to (4);
		\draw (3) to (1);
		\draw (1) to (0);
		\draw (1) to (5);
		\draw (5) to (7);
		\draw (4) to (6);
		\draw (229.center) to (16);
		\draw (230.center) to (17);
		\draw (242) to (243);
		\draw (239) to (242);
		\draw (242) to (245);
		\draw (231) to (235);
		\draw (232) to (236);
		\draw [style=hadamard edge] (256) to (262);
		\draw [style=hadamard edge] (262) to (263);
		\draw [style=hadamard edge] (263) to (257);
		\draw [style=hadamard edge, in=270, out=90] (257) to (256);
		\draw [style=hadamard edge] (268) to (262);
		\draw [style=hadamard edge] (269) to (263);
		\draw (268) to (267.center);
		\draw (266.center) to (269);
		\draw (270.center) to (272.center);
		\draw (271.center) to (273.center);
		\draw (276.center) to (274.center);
		\draw (274.center) to (275.center);
		\draw (277.center) to (279.center);
		\draw (278.center) to (280.center);
		\draw (283.center) to (281.center);
		\draw (281.center) to (282.center);
		\draw (251) to (291);
		\draw (291) to (231);
		\draw (232) to (292);
		\draw (292) to (252);
		\draw (236) to (286);
		\draw (286) to (240);
		\draw (235) to (285);
		\draw (285) to (239);
		\draw (245) to (289);
		\draw (289) to (254.center);
		\draw (255.center) to (290);
		\draw (290) to (246);
		\draw (246) to (288);
		\draw (288) to (243);
		\draw (243) to (287);
		\draw (287) to (240);
		\draw (231) to (293);
		\draw (293) to (232);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lcomp-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=Z phase dot] (6) at (-2, 1) {$\alpha_n$};
		\node [style=none] (7) at (-2, -1.75) {};
		\node [style=Z phase dot] (8) at (-3, -0.75) {$\alpha_{n-1}$};
		\node [style=none] (9) at (-3, -1.75) {};
		\node [style=Z phase dot] (10) at (-4.25, 1.5) {$\pm\frac{\pi}{2}$};
		\node [style=Z phase dot] (11) at (-5.5, -0.75) {$\alpha_2$};
		\node [style=none] (12) at (-5.5, -1.75) {};
		\node [style=none] (13) at (-6.5, -1.75) {};
		\node [style=none] (14) at (-6.5, 0) {};
		\node [style=none] (15) at (-7.5, 0) {};
		\node [style=Z phase dot] (16) at (-6.5, 1) {$\alpha_1$};
		\node [style=none] (17) at (8.25, 0.25) {};
		\node [style=none] (18) at (7.25, 0.25) {};
		\node [style=Z phase dot] (19) at (7, 1.25) {$\alpha_n\mp\frac{\pi}{2}$};
		\node [style=none] (20) at (7.5, -1.75) {};
		\node [style=Z phase dot] (21) at (6.5, -0.75) {$\alpha_{n-1}\mp\frac{\pi}{2}$};
		\node [style=none] (22) at (6.5, -1.75) {};
		\node [style=Z phase dot] (24) at (2.5, -0.75) {$\alpha_2\mp\frac{\pi}{2}$};
		\node [style=none] (25) at (2.575, -1.75) {};
		\node [style=none] (26) at (1.5, -1.75) {};
		\node [style=none] (27) at (2, 0.25) {};
		\node [style=none] (28) at (0.95, 0.25) {};
		\node [style=Z phase dot] (29) at (2, 1.25) {$\alpha_1\mp\frac{\pi}{2}$};
		\node [style=none] (30) at (-4.25, 0) {\ldots};
		\node [style=none] (31) at (4.5, 0.5) {\ldots};
		\node [style=none] (32) at (7.725, 0.25) {$\ldots$};
		\node [style=none] (33) at (7, -1.75) {$\ldots$};
		\node [style=none] (34) at (1.45, 0.25) {$\ldots$};
		\node [style=none] (35) at (2, -1.75) {$\ldots$};
		\node [style=none] (36) at (-1.5, 0) {$\ldots$};
		\node [style=none] (37) at (-7, 0) {$\ldots$};
		\node [style=none] (38) at (-6, -1.75) {$\ldots$};
		\node [style=none] (39) at (-2.5, -1.75) {$\ldots$};
		\node [style=none] (40) at (0, 0.75) {$(lc)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (10) to (16);
		\draw [style=hadamard edge] (10) to (11);
		\draw [style=hadamard edge] (10) to (8);
		\draw [style=hadamard edge] (10) to (6);
		\draw (16) to (14.center);
		\draw (16) to (15.center);
		\draw (11) to (13.center);
		\draw (11) to (12.center);
		\draw (8) to (9.center);
		\draw (8) to (7.center);
		\draw (6) to (3.center);
		\draw (6) to (2.center);
		\draw (29) to (27.center);
		\draw (29) to (28.center);
		\draw (24) to (26.center);
		\draw (24) to (25.center);
		\draw (21) to (22.center);
		\draw (21) to (20.center);
		\draw (19) to (18.center);
		\draw (19) to (17.center);
		\draw [style=hadamard edge] (29) to (19);
		\draw [style=hadamard edge] (19) to (24);
		\draw [style=hadamard edge] (21) to (29);
		\draw [style=hadamard edge] (24) to (21);
		\draw [style=hadamard edge] (19) to (21);
		\draw [style=hadamard edge] (24) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/mcphase-completion-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (20) at (9, -1) {};
		\node [style=Z dot] (21) at (9, 1.5) {};
		\node [style=Z dot] (22) at (9, 0.25) {};
		\node [style=vertex] (23) at (10.75, 1.5) {};
		\node [style=vertex] (24) at (10.75, 0.25) {};
		\node [style=vertex] (25) at (10.75, -1) {};
		\node [style=none] (33) at (10, 2.5) {};
		\node [style=none] (34) at (10, -1.25) {};
		\node [style=none] (35) at (11.25, -0.5) {$\pi$};
		\node [style=none] (36) at (12, 1.5) {};
		\node [style=none] (37) at (12, 0.25) {};
		\node [style=none] (38) at (12, -1) {};
		\node [style=Z phase dot] (45) at (-8.75, -1.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (46) at (-8.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (47) at (-8.75, 0) {$\frac{\pi}{4}$};
		\node [style=none] (48) at (-7.25, 1.25) {};
		\node [style=none] (49) at (-7.25, 0) {};
		\node [style=none] (50) at (-7.25, -1.25) {};
		\node [style=none] (53) at (-7.75, 2) {};
		\node [style=none] (54) at (-7.75, -1.5) {};
		\node [style=none] (56) at (5.25, 0) {$=$};
		\node [style=Z dot] (59) at (-11.25, 2.25) {};
		\node [style=Z phase dot] (60) at (-11.25, 3.5) {$-\frac{\pi}{4}$};
		\node [style=Z dot] (61) at (-12.5, 2.25) {};
		\node [style=Z phase dot] (62) at (-12.5, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (63) at (2.25, -1.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (64) at (2.25, 1.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (65) at (2.25, 0) {$\frac{\pi}{4}$};
		\node [style=none] (66) at (3.75, 1.25) {};
		\node [style=none] (67) at (3.75, 0) {};
		\node [style=none] (68) at (3.75, -1.25) {};
		\node [style=none] (69) at (3.25, 2) {};
		\node [style=none] (70) at (3.25, -1.5) {};
		\node [style=Z dot] (72) at (-4, 2.25) {};
		\node [style=Z phase dot] (73) at (-4, 3.5) {$-\frac{\pi}{4}$};
		\node [style=Z dot] (74) at (-5.25, 2.25) {};
		\node [style=Z phase dot] (75) at (-5.25, 3.5) {$\frac{\pi}{4}$};
		\node [style=none] (76) at (-6, 0) {$=$};
		\node [style=Z dot] (77) at (-2.5, 2.25) {};
		\node [style=Z phase dot] (78) at (-2.5, 3.5) {$-\frac{\pi}{4}$};
		\node [style=Z dot] (79) at (-1.25, 2.25) {};
		\node [style=Z phase dot] (80) at (-1.25, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (81) at (0, 2.25) {};
		\node [style=Z phase dot] (82) at (0, 3.5) {$-\frac{\pi}{4}$};
		\node [style=Z dot] (83) at (1.25, 2.25) {};
		\node [style=Z phase dot] (84) at (1.25, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (87) at (6, 2.25) {};
		\node [style=Z phase dot] (88) at (6, 3.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (91) at (7.5, 2.25) {};
		\node [style=Z phase dot] (92) at (7.5, 3.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (25);
		\draw (21) to (23);
		\draw (22) to (24);
		\draw [style=double edge] (33.center) to (34.center);
		\draw (23) to (24);
		\draw (23) to (36.center);
		\draw (37.center) to (24);
		\draw (38.center) to (25);
		\draw (24) to (25);
		\draw (45) to (50.center);
		\draw (46) to (48.center);
		\draw (47) to (49.center);
		\draw [style=double edge] (53.center) to (54.center);
		\draw [style=hadamard edge] (60) to (59);
		\draw [style=hadamard edge] (62) to (61);
		\draw [style=hadamard edge] (59) to (46);
		\draw [style=hadamard edge] (59) to (45);
		\draw [style=hadamard edge] (46) to (61);
		\draw [style=hadamard edge] (61) to (47);
		\draw [style=hadamard edge] (45) to (61);
		\draw (63) to (68.center);
		\draw (64) to (66.center);
		\draw (65) to (67.center);
		\draw [style=double edge] (69.center) to (70.center);
		\draw [style=hadamard edge] (73) to (72);
		\draw [style=hadamard edge] (75) to (74);
		\draw [style=hadamard edge] (72) to (64);
		\draw [style=hadamard edge] (72) to (63);
		\draw [style=hadamard edge] (64) to (74);
		\draw [style=hadamard edge] (74) to (65);
		\draw [style=hadamard edge] (63) to (74);
		\draw [style=hadamard edge] (78) to (77);
		\draw [style=hadamard edge] (80) to (79);
		\draw [style=hadamard edge] (82) to (81);
		\draw [style=hadamard edge] (84) to (83);
		\draw [style=hadamard edge] (77) to (65);
		\draw [style=hadamard edge] (65) to (79);
		\draw [style=hadamard edge] (63) to (77);
		\draw [style=hadamard edge] (63) to (79);
		\draw [style=hadamard edge] (65) to (81);
		\draw [style=hadamard edge] (65) to (83);
		\draw [style=hadamard edge] (64) to (81);
		\draw [style=hadamard edge] (64) to (83);
		\draw [style=hadamard edge] (88) to (87);
		\draw [style=hadamard edge] (92) to (91);
		\draw [style=hadamard edge] (87) to (22);
		\draw [style=hadamard edge] (20) to (87);
		\draw [style=hadamard edge] (91) to (21);
		\draw [style=hadamard edge] (22) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/most-important-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (4) at (-3, 0.45) {\vdots};
		\node [style=Z phase dot] (5) at (-3.75, 1) {$\alpha$};
		\node [style=Z phase dot] (6) at (-2.25, -0.5) {$\beta$};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=none] (9) at (-4.75, -0.5) {};
		\node [style=none] (10) at (-4.75, -1.5) {};
		\node [style=none] (11) at (-4.75, 2) {};
		\node [style=none] (12) at (-4.75, 1) {};
		\node [style=none] (13) at (-1.25, 2) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-4.5, -0.75) {\vdots};
		\node [style=none] (16) at (-1.375, -0.75) {\vdots};
		\node [style=none] (17) at (-1.5, 1.625) {\vdots};
		\node [style=none] (18) at (-4.5, 1.625) {\vdots};
		\node [style=Z phase dot] (19) at (3, 0) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (22) at (1.25, 0.25) {\vdots};
		\node [style=none] (23) at (5, 1) {};
		\node [style=none] (24) at (5, -1) {};
		\node [style=Z phase dot] (25) at (3, 0) {$\alpha+\beta$};
		\node [style=none] (26) at (4.75, 0.25) {\vdots};
		\node [style=X phase dot] (27) at (8.5, 0) {$\alpha$};
		\node [style=none] (28) at (9.75, 1.25) {};
		\node [style=none] (30) at (7.25, 1.25) {};
		\node [style=none] (31) at (7.25, -1.25) {};
		\node [style=none] (33) at (9.75, -1.25) {};
		\node [style=none] (34) at (8.5, -1) {$\ldots$};
		\node [style=none] (35) at (8.5, 1) {$\ldots$};
		\node [style=none] (37) at (14.75, 1.25) {};
		\node [style=none] (39) at (12.275, 1.25) {};
		\node [style=none] (40) at (12.25, -1.25) {};
		\node [style=none] (42) at (14.75, -1.25) {};
		\node [style=none] (43) at (13.5, -1) {$\ldots$};
		\node [style=none] (44) at (13.5, 1) {$\ldots$};
		\node [style=none] (45) at (11, 0) {$=$};
		\node [style=Z phase dot] (46) at (13.5, 0) {$\alpha$};
		\node [style=none] (47) at (6, 2) {};
		\node [style=none] (48) at (6, -1.5) {};
		\node [style=none] (49) at (0, 0.75) {$(f)$};
		\node [style=none] (50) at (11, 0.75) {$(h)$};
		\node [style=hadamard] (51) at (12.275, 0.75) {};
		\node [style=hadamard] (53) at (14.75, 0.75) {};
		\node [style=hadamard] (54) at (12.25, -0.75) {};
		\node [style=hadamard] (55) at (14.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw [in=165, out=-45, looseness=1.25] (6) to (8.center);
		\draw [in=0, out=-165] (6) to (10.center);
		\draw (6) to (9.center);
		\draw [bend left] (6) to (5);
		\draw (5) to (14.center);
		\draw [in=-180, out=15, looseness=1.25] (5) to (13.center);
		\draw [in=0, out=120] (5) to (11.center);
		\draw (5) to (12.center);
		\draw [bend left] (5) to (6);
		\draw [bend left=15] (20.center) to (25);
		\draw [bend right=15, looseness=1.25] (21.center) to (25);
		\draw [bend left=15] (25) to (23.center);
		\draw [bend right=15] (25) to (24.center);
		\draw [bend left=45] (5) to (6);
		\draw [in=-90, out=60, looseness=0.75] (27) to (28.center);
		\draw [in=-90, out=135, looseness=0.75] (27) to (30.center);
		\draw [in=90, out=-135, looseness=0.75] (27) to (31.center);
		\draw [in=90, out=-60, looseness=0.75] (27) to (33.center);
		\draw [style=gray edge] (47.center) to (48.center);
		\draw [in=-75, out=150, looseness=0.75] (46) to (51);
		\draw (51) to (39.center);
		\draw [in=-105, out=30, looseness=0.75] (46) to (53);
		\draw (53) to (37.center);
		\draw [in=75, out=-150, looseness=0.75] (46) to (54);
		\draw (54) to (40.center);
		\draw (42.center) to (55);
		\draw [in=330, out=105, looseness=0.75] (55) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/output-unfusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.825) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-3.5, 1.5) {};
		\node [style=Z phase dot] (4) at (-1.75, 0.825) {$\beta$};
		\node [style=Z phase dot] (5) at (-1.75, -0.75) {$\alpha$};
		\node [style=none] (6) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (7) at (-3.5, 0.75) {};
		\node [style=none] (9) at (7.5, -0.75) {};
		\node [style=none] (10) at (1, 1.325) {};
		\node [style=Z phase dot] (11) at (2.75, 0.825) {$\alpha$};
		\node [style=Z phase dot] (12) at (2.75, -0.75) {$\alpha$};
		\node [style=none] (13) at (2.75, 0.25) {$\vdots$};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (7.5, 0.825) {};
		\node [style=none] (17) at (-3, 1) {$\vdots$};
		\node [style=none] (18) at (1.5, 0.825) {$\vdots$};
		\node [style=none] (19) at (-1, 1.575) {};
		\node [style=none] (20) at (-1, -1) {};
		\node [style=none] (21) at (3.5, 1.575) {};
		\node [style=none] (22) at (3.5, -1) {};
		\node [style=gate] (23) at (5.5, 0.825) {$R_z(\beta-\alpha)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (1.center) to (5);
		\draw [style=hadamard edge] (4) to (3.center);
		\draw [style=hadamard edge] (5) to (7.center);
		\draw (9.center) to (12);
		\draw [style=hadamard edge] (11) to (10.center);
		\draw [style=hadamard edge] (12) to (14.center);
		\draw [style=double edge] (19.center) to (20.center);
		\draw (16.center) to (23);
		\draw (23) to (11);
		\draw [style=double edge] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/phase-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (8) at (-3, 1) {};
		\node [style=Z dot] (9) at (-3, -0.5) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=Z dot] (13) at (-4.5, 2.25) {};
		\node [style=Z phase dot] (14) at (-4.5, 3.5) {$\alpha$};
		\node [style=none] (23) at (-2.25, -1.5) {$\vdots$};
		\node [style=Z dot] (24) at (-3, -2.5) {};
		\node [style=none] (25) at (-1.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (10.center);
		\draw (9) to (11.center);
		\draw [style=hadamard edge] (14) to (13);
		\draw [style=hadamard edge] (13) to (8);
		\draw [style=hadamard edge] (9) to (13);
		\draw (24) to (25.center);
		\draw [style=hadamard edge](13) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pivot-gadget-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {$=$};
		\node [style=Z phase dot] (1) at (-1.25, -0.75) {$\gamma_n$};
		\node [style=Z phase dot] (2) at (-1.25, 1.25) {$\gamma_1$};
		\node [style=Z phase dot] (5) at (-2.75, 1.5) {$\sigma$};
		\node [style=Z phase dot] (6) at (-5.75, 1.5) {$j\pi$};
		\node [style=Z phase dot] (7) at (-4.25, -0.25) {$\beta_1$};
		\node [style=Z phase dot] (10) at (-4.25, -2.5) {$\beta_n$};
		\node [style=Z phase dot] (13) at (-7.25, -0.75) {$\alpha_n$};
		\node [style=Z phase dot] (14) at (-7.25, 1.25) {$\alpha_1$};
		\node [style=none] (27) at (-1.25, 0.5) {$\vdots$};
		\node [style=none] (28) at (-7.25, 0.5) {$\vdots$};
		\node [style=Z phase dot] (29) at (7, -0.75) {$\gamma_n'$};
		\node [style=Z phase dot] (30) at (7, 1) {$\gamma_1'$};
		\node [style=Z phase dot] (35) at (4, -1.75) {$\beta_1'$};
		\node [style=Z phase dot] (38) at (4, -3.4) {$\beta_n'$};
		\node [style=Z phase dot] (41) at (2, -0.75) {$\alpha_n'$};
		\node [style=Z phase dot] (42) at (2, 1) {$\alpha_1'$};
		\node [style=none] (55) at (7, 0.25) {$\vdots$};
		\node [style=none] (56) at (2, 0.25) {$\vdots$};
		\node [style=none] (57) at (4, -2.4) {$\vdots$};
		\node [style=Z phase dot] (58) at (4, 2.75) {$(-1)^j\sigma$};
		\node [style=Z dot] (59) at (4, 1.75) {};
		\node [style=none] (60) at (0.25, 1) {$(p)$};
		\node [style=none] (61) at (-4.25, -1.15) {$\vdots$};
		\node [style=none] (62) at (12.25, 0) {$\beta_i'=\beta_i+ \left(j+k+1\right)\pi$};
		\node [style=none] (63) at (10.75, 1) {$\alpha_i'=\alpha_i+k\pi$};
		\node [style=none] (64) at (10.75, -1) {$\gamma_i'=\gamma_i+j\pi$};
		\node [style=none] (65) at (7.5, 1.9) {};
		\node [style=none] (66) at (6.5, 1.9) {};
		\node [style=none] (67) at (2.25, 1.9) {};
		\node [style=none] (68) at (1.25, 1.9) {};
		\node [style=none] (69) at (7, 1.9) {$\ldots$};
		\node [style=none] (70) at (1.75, 1.9) {$\ldots$};
		\node [style=none] (71) at (-0.75, 2.15) {};
		\node [style=none] (72) at (-1.75, 2.15) {};
		\node [style=none] (73) at (-6.75, 2.15) {};
		\node [style=none] (74) at (-7.75, 2.15) {};
		\node [style=none] (75) at (-1.25, 2.15) {$\ldots$};
		\node [style=none] (76) at (-7.25, 2.15) {$\ldots$};
		\node [style=none] (77) at (-0.75, -1.6) {};
		\node [style=none] (78) at (-1.75, -1.6) {};
		\node [style=none] (79) at (-6.75, -1.6) {};
		\node [style=none] (80) at (-7.75, -1.6) {};
		\node [style=none] (81) at (-1.25, -1.6) {$\ldots$};
		\node [style=none] (82) at (-7.25, -1.6) {$\ldots$};
		\node [style=none] (83) at (-3.75, 0.65) {};
		\node [style=none] (84) at (-4.75, 0.65) {};
		\node [style=none] (85) at (-4.25, 0.65) {$\ldots$};
		\node [style=none] (86) at (-3.75, -3.35) {};
		\node [style=none] (87) at (-4.75, -3.35) {};
		\node [style=none] (88) at (-4.25, -3.35) {$\ldots$};
		\node [style=none] (89) at (4.5, -4.25) {};
		\node [style=none] (90) at (3.5, -4.25) {};
		\node [style=none] (91) at (4, -4.25) {$\ldots$};
		\node [style=none] (92) at (4.375, -0.975) {};
		\node [style=none] (93) at (3.625, -0.95) {};
		\node [style=none] (94) at (4, -0.925) {$\ldots$};
		\node [style=none] (95) at (7.5, -1.6) {};
		\node [style=none] (96) at (6.5, -1.6) {};
		\node [style=none] (97) at (7, -1.6) {$\ldots$};
		\node [style=none] (98) at (2.5, -1.85) {};
		\node [style=none] (99) at (1.5, -1.85) {};
		\node [style=none] (100) at (2, -1.85) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (7) to (6);
		\draw [style=hadamard edge] (6) to (14);
		\draw [style=hadamard edge] (6) to (13);
		\draw [style=hadamard edge] (6) to (10);
		\draw [style=hadamard edge] (10) to (5);
		\draw [style=hadamard edge] (7) to (5);
		\draw [style=hadamard edge] (1) to (5);
		\draw [style=hadamard edge] (5) to (2);
		\draw [style=hadamard edge] (6) to (5);
		\draw [style=hadamard edge] (42) to (30);
		\draw [style=hadamard edge] (42) to (29);
		\draw [style=hadamard edge] (29) to (41);
		\draw [style=hadamard edge] (42) to (35);
		\draw [style=hadamard edge] (42) to (38);
		\draw [style=hadamard edge] (38) to (30);
		\draw [style=hadamard edge] (38) to (29);
		\draw [style=hadamard edge] (35) to (30);
		\draw [style=hadamard edge] (30) to (41);
		\draw [style=hadamard edge] (41) to (35);
		\draw [style=hadamard edge] (41) to (38);
		\draw [style=hadamard edge] (29) to (35);
		\draw [style=hadamard edge] (42) to (59);
		\draw [style=hadamard edge] (41) to (59);
		\draw [style=hadamard edge] (59) to (58);
		\draw [style=hadamard edge, bend right=45] (35) to (59);
		\draw [style=hadamard edge, in=330, out=30] (38) to (59);
		\draw (68.center) to (42);
		\draw (42) to (67.center);
		\draw (66.center) to (30);
		\draw (30) to (65.center);
		\draw (74.center) to (14);
		\draw (14) to (73.center);
		\draw (72.center) to (2);
		\draw (2) to (71.center);
		\draw (13) to (80.center);
		\draw (79.center) to (13);
		\draw (1) to (78.center);
		\draw (1) to (77.center);
		\draw (10) to (87.center);
		\draw (10) to (86.center);
		\draw (7) to (84.center);
		\draw (7) to (83.center);
		\draw (90.center) to (38);
		\draw (38) to (89.center);
		\draw (35) to (93.center);
		\draw (35) to (92.center);
		\draw (99.center) to (41);
		\draw (41) to (98.center);
		\draw (96.center) to (29);
		\draw (29) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pivot-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=Z phase dot] (1) at (-1.75, -1) {$\gamma_n$};
		\node [style=Z phase dot] (2) at (-1.75, 1.25) {$\gamma_1$};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=none] (4) at (-2.25, 2) {};
		\node [style=Z phase dot] (5) at (-3, 1.5) {$k\pi$};
		\node [style=Z phase dot] (6) at (-6.5, 1.5) {$j\pi$};
		\node [style=Z phase dot] (7) at (-4.75, 0.5) {$\beta_1$};
		\node [style=none] (8) at (-4.25, 1.25) {};
		\node [style=none] (9) at (-5.25, 1.25) {};
		\node [style=Z phase dot] (10) at (-4.75, -1.25) {$\beta_n$};
		\node [style=none] (11) at (-4.25, -2) {};
		\node [style=none] (12) at (-5.25, -2) {};
		\node [style=Z phase dot] (13) at (-7.75, -1) {$\alpha_n$};
		\node [style=Z phase dot] (14) at (-7.75, 1.25) {$\alpha_1$};
		\node [style=none] (15) at (-7.25, 2) {};
		\node [style=none] (16) at (-8.25, 2) {};
		\node [style=none] (17) at (-1.25, -2) {};
		\node [style=none] (18) at (-2.25, -2) {};
		\node [style=none] (19) at (-7.25, -2) {};
		\node [style=none] (20) at (-8.25, -2) {};
		\node [style=none] (21) at (-4.75, 1.25) {$\ldots$};
		\node [style=none] (22) at (-4.75, -2) {$\ldots$};
		\node [style=none] (23) at (-1.75, 2) {$\ldots$};
		\node [style=none] (24) at (-1.75, -2) {$\ldots$};
		\node [style=none] (25) at (-7.75, -2) {$\ldots$};
		\node [style=none] (26) at (-7.75, 2) {$\ldots$};
		\node [style=none] (27) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (28) at (-7.75, 0.25) {$\vdots$};
		\node [style=Z phase dot] (29) at (7.75, 0.25) {$\gamma_n'$};
		\node [style=Z phase dot] (30) at (7.75, 1.9) {$\gamma_1'$};
		\node [style=none] (31) at (8.25, 2.65) {};
		\node [style=none] (32) at (7.25, 2.65) {};
		\node [style=Z phase dot] (35) at (4.75, -0.675) {$\beta_1'$};
		\node [style=none] (36) at (5.25, 0.075) {};
		\node [style=none] (37) at (4.25, 0.075) {};
		\node [style=Z phase dot] (38) at (4.75, -2.325) {$\beta_n'$};
		\node [style=none] (39) at (5.25, -3.075) {};
		\node [style=none] (40) at (4.25, -3.075) {};
		\node [style=Z phase dot] (41) at (1.75, 0.25) {$\alpha_n'$};
		\node [style=Z phase dot] (42) at (1.75, 1.9) {$\alpha_1'$};
		\node [style=none] (43) at (2.25, 2.65) {};
		\node [style=none] (44) at (1.25, 2.65) {};
		\node [style=none] (45) at (8.25, -0.75) {};
		\node [style=none] (46) at (7.25, -0.75) {};
		\node [style=none] (47) at (2.25, -0.75) {};
		\node [style=none] (48) at (1.25, -0.75) {};
		\node [style=none] (49) at (4.75, 0.075) {$\ldots$};
		\node [style=none] (50) at (4.75, -3.075) {$\ldots$};
		\node [style=none] (51) at (7.75, 2.65) {$\ldots$};
		\node [style=none] (52) at (7.75, -0.75) {$\ldots$};
		\node [style=none] (53) at (1.75, -0.75) {$\ldots$};
		\node [style=none] (54) at (1.75, 2.65) {$\ldots$};
		\node [style=none] (55) at (7.75, 1.275) {$\vdots$};
		\node [style=none] (56) at (1.75, 1.275) {$\vdots$};
		\node [style=none] (57) at (4.75, -1.325) {$\vdots$};
		\node [style=none] (59) at (-4.75, -0.175) {$\vdots$};
		\node [style=none] (60) at (13, 0.25) {$\beta_i'=\beta_i+(j+k+1)\pi$};
		\node [style=none] (61) at (11.5, 1.25) {$\alpha_i'=\alpha_i+k\pi$};
		\node [style=none] (62) at (11.5, -0.75) {$\gamma_i'=\gamma_i+j\pi$};
		\node [style=none] (63) at (0, 0.975) {$(p)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (4.center);
		\draw (1) to (17.center);
		\draw (1) to (18.center);
		\draw (10) to (11.center);
		\draw (10) to (12.center);
		\draw (7) to (9.center);
		\draw (7) to (8.center);
		\draw (14) to (15.center);
		\draw (14) to (16.center);
		\draw (13) to (20.center);
		\draw (13) to (19.center);
		\draw [style=hadamard edge] (7) to (6);
		\draw [style=hadamard edge] (6) to (14);
		\draw [style=hadamard edge] (6) to (13);
		\draw [style=hadamard edge] (6) to (10);
		\draw [style=hadamard edge] (10) to (5);
		\draw [style=hadamard edge] (7) to (5);
		\draw [style=hadamard edge] (1) to (5);
		\draw [style=hadamard edge] (5) to (2);
		\draw [style=hadamard edge] (6) to (5);
		\draw (31.center) to (30);
		\draw (30) to (32.center);
		\draw (29) to (45.center);
		\draw (29) to (46.center);
		\draw (38) to (39.center);
		\draw (38) to (40.center);
		\draw (35) to (37.center);
		\draw (35) to (36.center);
		\draw (42) to (43.center);
		\draw (42) to (44.center);
		\draw (41) to (48.center);
		\draw (41) to (47.center);
		\draw [style=hadamard edge] (42) to (30);
		\draw [style=hadamard edge] (42) to (29);
		\draw [style=hadamard edge] (29) to (41);
		\draw [style=hadamard edge] (42) to (35);
		\draw [style=hadamard edge] (42) to (38);
		\draw [style=hadamard edge] (38) to (30);
		\draw [style=hadamard edge] (38) to (29);
		\draw [style=hadamard edge] (35) to (30);
		\draw [style=hadamard edge] (30) to (41);
		\draw [style=hadamard edge] (41) to (35);
		\draw [style=hadamard edge] (41) to (38);
		\draw [style=hadamard edge] (29) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/zx-semiboolean.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, -1.25) {$\alpha_c$};
		\node [style=X dot] (1) at (0, -0.25) {};
		\node [style=trapez] (2) at (0, 1.25) {$c$};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style=Z dot] (5) at (1, 3) {};
		\node [style=Z dot] (6) at (-1, 3) {};
		\node [style=none] (7) at (0, 3) {$\ldots$};
		\node [style=none] (8) at (0, 0.65) {$\ldots$};
		\node [style=none] (9) at (0, 1.85) {$\ldots$};
		\node [style=none] (10) at (-2, 2.25) {};
		\node [style=none] (11) at (2, 2.25) {};
		\node [style=none] (12) at (2, -1.9) {};
		\node [style=none] (13) at (-2, -1.9) {};
		\node [style=none] (14) at (2.25, 2.725) {$c\in \mathbb{B}^n$};
		\node [style=none] (15) at (-1, 3.75) {};
		\node [style=none] (16) at (1, 3.75) {};
		\node [style=Z dot] (17) at (7, -0.25) {};
		\node [style=X dot] (18) at (7, -1) {};
		\node [style=none] (19) at (7, -1.75) {};
		\node [style=none] (20) at (7, 0.5) {};
		\node [style=none] (21) at (4, 4) {};
		\node [style=none] (22) at (4, -2) {};
		\node [style=none] (23) at (5.25, 3) {with};
		\node [style=none] (24) at (5.75, 1.75) {$c_i=$};
		\node [style=none] (25) at (7, 2.25) {};
		\node [style=none] (26) at (7, 1.5) {};
		\node [style=none] (27) at (9.75, 1.75) {if $c_i=1$, and};
		\node [style=none] (28) at (5.75, -0.5) {$c_i=$};
		\node [style=none] (31) at (9, -0.5) {if $c_i=0$};
		\node [style=none] (32) at (17, 0.25) {$\alpha_c=\frac{-1}{2^{n-1}}\sum_{b\in \mathbb{B}^n}f(b) \chi(b,c)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=135, out=-90, looseness=0.75] (4.center) to (1);
		\draw [in=-90, out=45, looseness=0.75] (1) to (3.center);
		\draw (5) to (3.center);
		\draw (4.center) to (6);
		\draw [style=box edge] (12.center) to (11.center);
		\draw [style=box edge, in=360, out=180] (11.center) to (10.center);
		\draw [style=box edge] (10.center) to (13.center);
		\draw [style=box edge] (13.center) to (12.center);
		\draw (5) to (16.center);
		\draw (6) to (15.center);
		\draw (20.center) to (17);
		\draw (19.center) to (18);
		\draw (21.center) to (22.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/zx-spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-7.5, 0) {$\alpha$};
		\node [style=none] (1) at (-6.5, 0.75) {};
		\node [style=none] (2) at (-6.5, -0.75) {};
		\node [style=none] (3) at (-8.5, -0.75) {};
		\node [style=none] (4) at (-8.5, 0.75) {};
		\node [style=none] (5) at (-8.65, 0.25) {$\vdots$};
		\node [style=none] (6) at (-6.35, 0.25) {$\vdots$};
		\node [style=X phase dot] (7) at (2.5, 0) {$\alpha$};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (1.6, 0.25) {$\vdots$};
		\node [style=none] (13) at (3.4, 0.25) {$\vdots$};
		\node [style=none-small] (18) at (-3.25, 0.75) {$:=\ket{0}^{\otimes m}\!\bra{0}^{\otimes n}$};
		\node [style=none-small] (23) at (-2.3, -0.25) {\footnotesize$+ e^{i\alpha}\ket{1}^{\otimes m}\!\bra{1}^{\otimes n}$};
		\node [style=none-small] (24) at (6.75, 0.75) {$:=\ket{+}^{\otimes m}\!\bra{+}^{\otimes n}$};
		\node [style=none-small] (25) at (7.95, -0.25) {$+ e^{i\alpha}\ket{-}^{\otimes m}\!\bra{-}^{\otimes n}$};
		\node [style=none-small] (26) at (-9.25, 0) {$m$};
		\node [style=none-small] (27) at (-5.75, 0) {$n$};
		\node [style=none-small] (28) at (1, 0) {$m$};
		\node [style=none-small] (29) at (4, 0) {$n$};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=none] (32) at (0.25, 1.5) {};
		\node [style=none] (33) at (0.25, -1.25) {};
		\node [style=none-small] (34) at (13.2, 0) {$:=\begin{pmatrix}1 & 0 \\ 0 & 1\end{pmatrix}$};
		\node [style=none] (35) at (11.45, 1) {};
		\node [style=none] (36) at (11.45, -1) {};
		\node [style=none] (37) at (15.45, 1.5) {};
		\node [style=none] (38) at (15.45, -1.25) {};
		\node [style=none-small] (39) at (18.95, 0) {$:=\frac{1}{\sqrt{2}}\begin{pmatrix}1 & 1 \\ 1 & -1\end{pmatrix}$};
		\node [style=none] (40) at (16.275, 1) {};
		\node [style=none] (41) at (16.275, -1) {};
		\node [style=none] (42) at (10.7, 1.5) {};
		\node [style=none] (43) at (10.7, -1.25) {};
		\node [style=none] (44) at (11.2, 0) {};
		\node [style=hadamard] (45) at (16.275, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=210, out=30] (0) to (1.center);
		\draw [in=150, out=-30] (0) to (2.center);
		\draw [in=30, out=-150] (0) to (3.center);
		\draw [in=330, out=150] (0) to (4.center);
		\draw [in=210, out=30] (7) to (8.center);
		\draw [in=150, out=-30] (7) to (9.center);
		\draw [in=30, out=-150] (7) to (10.center);
		\draw [in=330, out=150] (7) to (11.center);
		\draw [style=gray edge] (32.center) to (33.center);
		\draw [style=gray edge] (37.center) to (38.center);
		\draw (36.center) to (35.center);
		\draw [style=gray edge] (42.center) to (43.center);
		\draw (40.center) to (45);
		\draw (45) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

